NICP: Neural ICP for 3D Human Registration at Scale

Aligning a template to 3D human point clouds is a long-standing problem crucial for tasks like animation, reconstruction, and enabling supervised learning pipelines. Recent data-driven methods leverage predicted surface correspondences. However, they are not robust to varied poses, identities, or noise. In contrast, industrial solutions often rely on expensive manual annotations or multi-view capturing systems. Recently, neural fields have shown promising results. Still, their purely data-driven and extrinsic nature does not incorporate any guidance toward the target surface, often resulting in a trivial misalignment of the template registration. Currently, no method can be considered the standard for 3D Human registration, limiting the scalability of downstream applications. In this work, we propose a neural scalable registration method, NSR, a pipeline that, for the first time, generalizes and scales across thousands of shapes and more than ten different data sources. Our essential contribution is NICP, an ICP-style self-supervised task tailored to neural fields. NSR takes a few seconds, is self-supervised, and works out of the box on pre-trained neural fields. NSR combines NICP with a localized neural field trained on a large MoCap dataset, achieving the state of the art over public benchmarks. The release of our code and checkpoints provides a powerful tool useful for many downstream tasks like dataset alignments, cleaning, or asset animation.

==> figures/tikz/test.tikz <==
% This file was created with tikzplotlib v0.10.1.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xtick={0, 0.025,0.075, 0.1},
xticklabels={0, 0.025,0.075, 0.1},
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
ylabel={ \% Correspondences},
xlabel={ Euclidean Error},
x grid style={darkgray176},
xmin=0, xmax=0.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=100,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180,line width=2pt]
table {%
0 9.60725689404935
0.01 12.7285921625544
0.02 27.4772133526851
0.03 47.3014513788099
0.04 62.6059506531205
0.05 73.4236574746009
0.06 81.1476052249637
0.07 86.6098693759071
0.08 90.5492017416546
0.09 93.2097242380261
0.1 94.9085631349782
0.11 95.9256894049347
0.12 96.5544267053701
0.13 96.9629898403483
0.14 97.2253991291727
0.15 97.3673439767779
0.16 97.4377358490566
0.17 97.4923076923077
0.18 97.5542815674891
0.19 97.6174165457184
0.2 97.6960812772134
0.21 97.7642960812772
0.22 97.8258345428157
0.23 97.8805515239477
0.24 97.9404934687954
0.25 98.0087082728592
0.26 98.0873730043541
0.27 98.1635703918723
0.28 98.2391872278665
0.29 98.2976777939042
0.3 98.3387518142235
0.31 98.3732946298984
0.32 98.4046444121916
0.33 98.4451378809869
0.34 98.4766328011611
0.35 98.511320754717
0.36 98.555732946299
0.37 98.6017416545718
0.38 98.6407837445573
0.39 98.6783744557329
0.4 98.7074020319303
0.41 98.733381712627
0.42 98.7580551523948
0.43 98.7808417997097
0.44 98.8095791001451
0.45 98.8429608127721
0.46 98.8851959361393
0.47 98.9179970972424
0.48 98.9464441219158
0.49 98.9696661828737
};
\addlegendentry{LVD}
\addplot [semithick, darkorange25512714,line width=2pt]
table {%
0 11.6375907111756
0.01 15.2058055152395
0.02 31.755297532656
0.03 53.3939042089985
0.04 68.7629898403483
0.05 78.2635703918723
0.06 84.8195936139332
0.07 89.4622641509434
0.08 92.4403483309144
0.09 94.4988388969521
0.1 95.7791001451379
0.11 96.6005805515239
0.12 97.1306240928882
0.13 97.4930333817126
0.14 97.7023222060958
0.15 97.8095791001451
0.16 97.8650217706821
0.17 97.910885341074
0.18 97.9583454281567
0.19 98.011611030479
0.2 98.077648766328
0.21 98.1300435413643
0.22 98.1718432510885
0.23 98.2159651669086
0.24 98.2619738751814
0.25 98.3050798258345
0.26 98.3519593613933
0.27 98.3943396226415
0.28 98.4320754716981
0.29 98.4586357039187
0.3 98.4917271407837
0.31 98.5306240928882
0.32 98.555587808418
0.33 98.5804063860668
0.34 98.599564586357
0.35 98.6314949201742
0.36 98.6628447024673
0.37 98.6984034833091
0.38 98.7203193033382
0.39 98.7384615384615
0.4 98.7470246734398
0.41 98.755297532656
0.42 98.767053701016
0.43 98.7809869375907
0.44 98.7992743105951
0.45 98.8145137880987
0.46 98.8383164005806
0.47 98.8628447024673
0.48 98.8862119013062
0.49 98.9197387518142
};
\addlegendentry{LoVD}
\addplot [semithick, forestgreen4416044,line width=2pt]
table {%
0 20.9346879535559
0.01 30.6265602322206
0.02 52.4907111756168
0.03 72.6756168359942
0.04 84.3056603773585
0.05 90.4298984034833
0.06 93.9820029027576
0.07 95.9943396226415
0.08 97.0516690856313
0.09 97.6397677793904
0.1 97.9705370101596
0.11 98.1631349782293
0.12 98.2747460087083
0.13 98.344412191582
0.14 98.3970972423803
0.15 98.4319303338171
0.16 98.4626995645864
0.17 98.4966618287373
0.18 98.533381712627
0.19 98.5582002902758
0.2 98.5857764876633
0.21 98.6078374455733
0.22 98.6390420899855
0.23 98.6706821480406
0.24 98.6966618287373
0.25 98.7268505079826
0.26 98.7497822931785
0.27 98.7685050798258
0.28 98.789114658926
0.29 98.811320754717
0.3 98.8287373004354
0.31 98.8483309143686
0.32 98.8634252539913
0.33 98.8751814223512
0.34 98.8880986937591
0.35 98.9018867924528
0.36 98.9174165457184
0.37 98.9365747460087
0.38 98.955297532656
0.39 98.966618287373
0.4 98.9817126269956
0.41 99.0039187227867
0.42 99.0256894049347
0.43 99.0410740203193
0.44 99.0548621190131
0.45 99.0696661828737
0.46 99.0863570391872
0.47 99.1026124818578
0.48 99.1174165457184
0.49 99.132946298984
};
\addlegendentry{LoVD+\method{}}
\addplot [semithick, crimson2143940,line width=2pt]
table {%
0 42.688679245283
0.01 58.4509433962264
0.02 74.0746008708273
0.03 86.9944847605225
0.04 92.9744557329463
0.05 95.7262699564586
0.06 97.1256894049347
0.07 97.8075471698113
0.08 98.200435413643
0.09 98.4818577648766
0.1 98.6978229317852
0.11 98.7979680696662
0.12 98.8657474600871
0.13 98.9193033381713
0.14 98.9637155297533
0.15 98.9812772133527
0.16 99.0104499274311
0.17 99.033091436865
0.18 99.0523947750363
0.19 99.0753265602322
0.2 99.0902757619739
0.21 99.1005805515239
0.22 99.1194484760523
0.23 99.1423802612482
0.24 99.1595065312046
0.25 99.1767779390421
0.26 99.1959361393324
0.27 99.222206095791
0.28 99.2464441219158
0.29 99.2625544267054
0.3 99.2746008708273
0.31 99.2856313497823
0.32 99.2943396226415
0.33 99.3049346879536
0.34 99.3152394775036
0.35 99.322641509434
0.36 99.3362844702467
0.37 99.3455732946299
0.38 99.3535558780842
0.39 99.3619738751814
0.4 99.366908563135
0.41 99.3711175616836
0.42 99.3760522496372
0.43 99.3809869375907
0.44 99.3847605224964
0.45 99.3873730043541
0.46 99.3920174165457
0.47 99.3978229317852
0.48 99.4044992743106
0.49 99.4103047895501
};
\addlegendentry{\pipeline{}}
\end{axis}
\end{tikzpicture}
